An upper bound on the number of zeros of a piecewise polinomial function

A precise tie between a univariate spline's knots and its zeros abundance and dissemination is formulated. As an application, a conjecture formulated by De Concini and Procesi is shown to be true in the special univariate, unimodular case. As a supplement, the same conjecture is shown, through computing a counterexample, to be false when unimodularity hypothesis is dropped.

==> fig01.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.45.1
%%Please note this file requires PSTricks extensions

%\rotate{90}

%\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\psset{xunit=1pt,yunit=1pt,runit=1pt}
\begin{pspicture}(1259.5,363.5)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.26097465,linecolor=curcolor]
{
\newpath
\moveto(11.2956346,173.236517)
\lineto(511.2979946,173.236517)
\lineto(511.2979946,173.236517)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.26097465,linecolor=curcolor]
{
\newpath
\moveto(510.843447,172.7283447)
\lineto(488.116067,185.43272845)
\lineto(488.116067,160.02396095)
\lineto(510.843447,172.7283447)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(175.74289,361.620132)
\lineto(175.74289,175.379887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(212.66191,321.869372)
\lineto(212.66191,173.130647)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(135.66191,263.378477)
\lineto(135.66191,175.751417)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(377.74586,353.922862)
\lineto(377.74586,175.072377)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(269.49771,174.500007)
\lineto(269.49771,1.802687)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(300.95155,174.500007)
\lineto(300.95155,63.315927)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(318.2477,174.068337)
\lineto(318.2477,39.181677)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(452.201545,293.167612)
\lineto(452.201545,174.878567)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(457.405385,338.185722)
\lineto(457.405385,174.500007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(447.909905,307.925272)
\lineto(447.909905,174.500007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(151.99319,174.500007)
\lineto(151.99319,25.911977)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(352.20154,174.500007)
\lineto(352.20154,25.072627)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(219.15886,173.886917)
\lineto(219.15886,44.363107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=7.08661413,linecolor=curcolor]
{
\newpath
\moveto(190.70155,172.500007)
\lineto(213.20155,322.500002)
\lineto(218.20155,43.750007)
\lineto(268.20155,1.250007)
\lineto(300.70155,63.750007)
\lineto(316.95154,38.750007)
\lineto(351.95154,25.000007)
\lineto(378.20154,355.000002)
\lineto(448.201545,308.750002)
\lineto(451.951545,292.500002)
\lineto(458.201545,338.750002)
\lineto(485.701545,322.500002)
\moveto(53.95155,73.750007)
\lineto(136.45155,263.750007)
\lineto(151.45155,25.000007)
\lineto(176.45155,362.500002)
\lineto(190.20155,172.500007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.4653163,linecolor=curcolor]
{
\newpath
\moveto(201.189745,173.75000448)
\curveto(201.189745,167.5732642)(196.456737,162.5602576)(190.624995,162.5602576)
\curveto(184.793253,162.5602576)(180.060245,167.5732642)(180.060245,173.75000448)
\curveto(180.060245,179.92674475)(184.793253,184.93975135)(190.624995,184.93975135)
\curveto(196.10316693,184.93975135)(200.62094549,180.59001199)(201.14187151,174.81405108)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.26097465,linecolor=curcolor]
{
\newpath
\moveto(602.5484554,173.72835)
\lineto(1251.9083204,173.72835)
\lineto(1251.9083204,173.72835)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.26097465,linecolor=curcolor]
{
\newpath
\moveto(1251.31799325,173.228353)
\lineto(1221.80163575,185.728353)
\lineto(1221.80163575,160.728353)
\lineto(1251.31799325,173.228353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(766.79135,362.120125)
\lineto(766.79135,175.87988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(939.71037,322.369362)
\lineto(939.71037,173.63064)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(726.71037,263.878467)
\lineto(726.71037,176.25141)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(1104.7943,354.422858)
\lineto(1104.7943,175.57237)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(996.54617,175)
\lineto(996.54617,2.30268)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(1028,175)
\lineto(1028,63.81592)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(1045.2962,174.56833)
\lineto(1045.2962,39.68167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(1179.25,293.667606)
\lineto(1179.25,175.37856)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(1184.4538,338.685713)
\lineto(1184.4538,175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(1174.9584,308.425269)
\lineto(1174.9584,175)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(743.04165,175)
\lineto(743.04165,26.41197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(1079.25,175)
\lineto(1079.25,25.57262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3.54330707,linecolor=curcolor,linestyle=dashed,dash=3.54330709 3.54330709]
{
\newpath
\moveto(946.20732,174.38691)
\lineto(946.20732,44.8631)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.4653163,linecolor=curcolor]
{
\newpath
\moveto(926.814745,173.74999748)
\curveto(926.814745,167.5732572)(922.081737,162.5602506)(916.249995,162.5602506)
\curveto(910.418253,162.5602506)(905.685245,167.5732572)(905.685245,173.74999748)
\curveto(905.685245,179.92673775)(910.418253,184.93974435)(916.249995,184.93974435)
\curveto(921.72816693,184.93974435)(926.24594549,180.59000499)(926.76687151,174.81404408)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.4653163,linecolor=curcolor]
{
\newpath
\moveto(793.064745,173.74999748)
\curveto(793.064745,167.5732572)(788.331737,162.5602506)(782.499995,162.5602506)
\curveto(776.668253,162.5602506)(771.935245,167.5732572)(771.935245,173.74999748)
\curveto(771.935245,179.92673775)(776.668253,184.93974435)(782.499995,184.93974435)
\curveto(787.97816693,184.93974435)(792.49594549,180.59000499)(793.01687151,174.81404408)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=7.08661413,linecolor=curcolor]
{
\newpath
\moveto(645.00001,74.25)
\lineto(727.50001,264.249997)
\lineto(742.50001,25.5)
\lineto(767.50001,363)
\lineto(781.25001,173)
\lineto(918.00001,173)
\lineto(940.50001,323)
\lineto(945.50001,44.25)
\lineto(995.5,1.75)
\lineto(1028,64.25)
\lineto(1044.25,39.25)
\lineto(1079.25,25.5)
\lineto(1105.5,355.5)
\lineto(1175.5,309.25)
\lineto(1179.25,293)
\lineto(1185.5,339.25)
\lineto(1213,323)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.0000042,36.98228051)
\lineto(457.73734876,37.96616286)
\curveto(458.17202013,35.45959583)(459.38188459,33.5386846)(461.36694578,32.2034234)
\curveto(463.35197876,30.86814947)(466.12669787,30.20051569)(469.69111141,30.20052005)
\curveto(473.28445889,30.20051569)(475.95050753,30.7920158)(477.68926534,31.97502214)
\curveto(479.42796228,33.15801622)(480.29732597,34.54599171)(480.29735901,36.13895278)
\curveto(480.29732597,37.56791304)(479.52938805,38.69234888)(477.99354293,39.51226369)
\curveto(476.92129698,40.07446794)(474.25524834,40.78895322)(469.99538901,41.65572166)
\curveto(464.25756594,42.82699318)(460.28022707,43.84015673)(458.06336047,44.69521534)
\curveto(455.84647226,45.55023624)(454.16570247,46.73323645)(453.02104604,48.24421951)
\curveto(451.87637809,49.75515778)(451.304047,51.42424223)(451.30405104,53.25147789)
\curveto(451.304047,54.9146785)(451.77495233,56.45492134)(452.71676844,57.87221105)
\curveto(453.65857365,59.2894367)(454.94088509,60.46658047)(456.56370661,61.4036459)
\curveto(457.78080647,62.12980849)(459.43984217,62.74473434)(461.5408187,63.2484253)
\curveto(463.64176666,63.75204145)(465.89486755,64.00386823)(468.30012812,64.00390639)
\curveto(471.92245578,64.00386823)(475.10287794,63.58220479)(477.84140413,62.7389148)
\curveto(480.57986917,61.89555102)(482.60113974,60.75354587)(483.90522192,59.31289592)
\curveto(485.2092308,57.87217902)(486.10757328,55.94541135)(486.60025204,53.53258713)
\lineto(478.94984394,52.6892594)
\curveto(478.60206678,54.61014379)(477.59505384,56.10939158)(475.92880211,57.18700727)
\curveto(474.26249304,58.26456028)(471.90796639,58.80335245)(468.86521509,58.80338541)
\curveto(465.27182357,58.80335245)(462.7072007,58.32312465)(461.17133876,57.36270055)
\curveto(459.635449,56.40221341)(458.86751108,55.27777757)(458.86752268,53.98938965)
\curveto(458.86751108,53.16946036)(459.18627776,52.43154934)(459.8238237,51.77565437)
\curveto(460.4613445,51.09628178)(461.46111274,50.53406386)(462.82313142,50.08899891)
\curveto(463.60554317,49.8547172)(465.90935694,49.31592503)(469.73457964,48.47262077)
\curveto(475.26950598,47.27788506)(479.13092969,46.29986013)(481.31886236,45.53854306)
\curveto(483.50672692,44.7771866)(485.2237202,43.67032006)(486.46984736,42.21794014)
\curveto(487.7158961,40.76552747)(488.33894008,38.96174497)(488.33898116,36.80658723)
\curveto(488.33894008,34.69825906)(487.57824685,32.71292703)(486.05689919,30.85058517)
\curveto(484.53547395,28.9882333)(482.34033064,27.54754987)(479.47146268,26.52853058)
\curveto(476.6025303,25.50950991)(473.35690587,24.99999992)(469.73457964,24.99999907)
\curveto(463.73594773,24.99999992)(459.16454367,26.00730703)(456.02035376,28.02192342)
\curveto(452.87614633,30.03653546)(450.86936515,33.02331817)(450.0000042,36.98228051)
\lineto(450.0000042,36.98228051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1177.73850576,36.1389539)
\lineto(1185.47585031,37.12283625)
\curveto(1185.91052168,34.61626923)(1187.12038614,32.69535799)(1189.10544734,31.36009679)
\curveto(1191.09048032,30.02482287)(1193.86519942,29.35718908)(1197.42961297,29.35719344)
\curveto(1201.02296044,29.35718908)(1203.68900909,29.94868919)(1205.42776689,31.13169553)
\curveto(1207.16646383,32.31468961)(1208.03582752,33.7026651)(1208.03586056,35.29562618)
\curveto(1208.03582752,36.72458643)(1207.2678896,37.84902227)(1205.73204448,38.66893708)
\curveto(1204.65979854,39.23114133)(1201.99374989,39.94562661)(1197.73389056,40.81239505)
\curveto(1191.99606749,41.98366657)(1188.01872862,42.99683012)(1185.80186202,43.85188873)
\curveto(1183.58497382,44.70690963)(1181.90420402,45.88990984)(1180.75954759,47.40089291)
\curveto(1179.61487964,48.91183117)(1179.04254855,50.58091562)(1179.04255259,52.40815128)
\curveto(1179.04254855,54.07135189)(1179.51345388,55.61159474)(1180.45527,57.02888444)
\curveto(1181.3970752,58.44611009)(1182.67938664,59.62325386)(1184.30220816,60.56031929)
\curveto(1185.51930802,61.28648188)(1187.17834372,61.90140773)(1189.27932025,62.40509869)
\curveto(1191.38026821,62.90871484)(1193.6333691,63.16054162)(1196.03862968,63.16057978)
\curveto(1199.66095733,63.16054162)(1202.84137949,62.73887818)(1205.57990568,61.89558819)
\curveto(1208.31837072,61.05222442)(1210.33964129,59.91021926)(1211.64372347,58.46956931)
\curveto(1212.94773236,57.02885241)(1213.84607483,55.10208474)(1214.33875359,52.68926052)
\lineto(1206.68834549,51.84593279)
\curveto(1206.34056833,53.76681718)(1205.33355539,55.26606497)(1203.66730366,56.34368067)
\curveto(1202.00099459,57.42123367)(1199.64646794,57.96002585)(1196.60371664,57.96005881)
\curveto(1193.01032513,57.96002585)(1190.44570225,57.47979804)(1188.90984031,56.51937394)
\curveto(1187.37395055,55.55888681)(1186.60601263,54.43445096)(1186.60602424,53.14606304)
\curveto(1186.60601263,52.32613376)(1186.92477931,51.58822273)(1187.56232525,50.93232776)
\curveto(1188.19984606,50.25295517)(1189.1996143,49.69073725)(1190.56163297,49.24567231)
\curveto(1191.34404473,49.01139059)(1193.6478585,48.47259842)(1197.47308119,47.62929417)
\curveto(1203.00800753,46.43455845)(1206.86943124,45.45653353)(1209.05736391,44.69521645)
\curveto(1211.24522847,43.93385999)(1212.96222175,42.82699346)(1214.20834891,41.37461353)
\curveto(1215.45439765,39.92220086)(1216.07744163,38.11841836)(1216.07748271,35.96326063)
\curveto(1216.07744163,33.85493246)(1215.3167484,31.86960042)(1213.79540075,30.00725856)
\curveto(1212.2739755,28.14490669)(1210.07883219,26.70422327)(1207.20996423,25.68520397)
\curveto(1204.34103185,24.6661833)(1201.09540742,24.15667331)(1197.47308119,24.15667246)
\curveto(1191.47444928,24.15667331)(1186.90304522,25.16398042)(1183.75885531,27.17859682)
\curveto(1180.61464788,29.19320886)(1178.60786671,32.17999156)(1177.73850576,36.1389539)
\lineto(1177.73850576,36.1389539)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.31496048,linecolor=curcolor]
{
\newpath
\moveto(1180.9706532,70.2212263)
\curveto(1218.4706532,70.2212263)(1218.4706532,70.2212263)(1218.4706532,70.2212263)
}
}
\end{pspicture}

